Self-Boosting Large Language Models with Synthetic Preference Data

Through alignment with human preferences, Large Language Models (LLMs) have advanced significantly in generating honest, harmless, and helpful responses. However, collecting high-quality preference data is a resource-intensive and creativity-demanding process, especially for the continual improvement of LLMs. We introduce SynPO, a self-boosting paradigm that leverages synthetic preference data for model alignment. SynPO employs an iterative mechanism wherein a self-prompt generator creates diverse prompts, and a response improver refines model responses progressively. This approach trains LLMs to autonomously learn the generative rewards for their own outputs and eliminates the need for large-scale annotation of prompts and human preferences. After four SynPO iterations, Llama3-8B and Mistral-7B show significant enhancements in instruction-following abilities, achieving over 22.1% win rate improvements on AlpacaEval 2.0 and ArenaHard. Simultaneously, SynPO improves the general performance of LLMs on various tasks, validated by a 3.2 to 5.0 average score increase on the well-recognized Open LLM leaderboard.

==> cls_prompt.tex <==
\begin{prompt}{Topic and Intention Classification Prompt}\label{prompt:rwt}
You are a smart AI assistant.
Below the `\#\#\# Given text` section, a user's instruction/query will be provided. Please determine which topic this question belongs to and output ONE most suitable topic from the `topics` list. Also, output ONE most suitable intention of the user from the `intentions` list.
(Note: try your best to use the words or phrases in the given lists, but if none of them fits, you can output a new one.)
\\
\\
\#\#\# Given Text
\\
\\
{\color{blue}\{given\_text\}}
\\
\\
\#\#\# Topic List
topics = [``Technology'', ``Health and wellness'', ``Travel and adventure'', ``Food and drink'', ``Art and culture'', ``Science and innovation'', ``Fashion and style'', ``Relationships and dating'', ``Sports and fitness'', ``Nature and the environment'', ``Music and entertainment'', ``Politics and current events'', ``Education and learning'', ``Money and finance'', ``Work and career'', ``Philosophy and ethics'', ``History and nostalgia'', ``Social media and communication'', ``Creativity and inspiration'', ``Personal growth and development'', ``Spirituality and faith'', ``Pop culture and trends'', ``Beauty and self-care'', ``Family and parenting'', ``Entrepreneurship and business'', ``Literature and writing'', ``Gaming and technology'', ``Mindfulness and meditation'', ``Diversity and inclusion'', ``Travel and culture exchange'']
\\
\\
\#\#\# Intention List 
intentions = [``Seek advice'', ``Design help'', ``Plan something'', ``Discuss topics'', ``Analyze something'', ``Evaluate something'', ``Search help'', ``Learn something'', ``Writing/polishing help'', ``Quality chat'', ``Create something'', ``Fix something'', ``Compare something'', ``Transfer something'', ``Calculate something'', ``Navigate'', ``Explore something new'', ``Play a game'', ``Install/uninstall help'', ``Book/cancel help'', ``Buy/sell suggestions'', ``Register/enroll help'', ``Translation help'', ``Proofreading/editing help'', ``Mental health advice'', ``Recommendations'', ``Troubleshoot help'', ``Project feedback'', ``Creative brainstorming'', ``Time management help'', ``Organization help'', ``Public speaking help'', ``Job application help'', ``Networking help'', ``Language learning help'', ``Technology setup help'', ``Event coordination help'', ``Social media management help'', ``Conflict resolution help'', ``Sustainable living advice'']
\\
\\
\#\#\# Output Format
Format your chosen topic and intention only as a python dictionary with no extraneous output e.g. {''topic'': ''...'', ``intention'': ''...''}. Each value only contain ONE topic or intention.

\end{prompt}


==> qgen_prompt.tex <==
\begin{prompt}{Question Generation Prompt}\label{prompt:qgen}
\textbf{\#\# Background}
\\
\\
Design ONE question/instruction (and its solution) with given keywords.
\\
\\
\textbf{\#\#\# Requirements}
\\
\\
The question/instruction should try to contain the keywords in `\#\# Given Keywords'. The solution MUST BE CORRECT, including detailed reasoning steps and dense knowledge.
\\
\\
\textbf{\#\# Given Keywords}
\\
\\
{\color{blue}\{keywords\}}
\\
\\
\textbf{\#\# Output Format}
\\
\\
== GENERATED QUESTION \& CORRECT SOLUTION  ==

\textless question\textgreater
~question content ...
\textless/question\textgreater
\\
\\
\textless/solution\textgreater
~correct solution ...
\textless/solution\textgreater
\\
\\
\textbf{\#\# Output}
\\
\\
== GENERATED QUESTION \& CORRECT SOLUTION  ==

\end{prompt}


==> rwt_prompt.tex <==
\begin{prompt}{Self-Improver Prompt}
You are a smart AI assistant. For a given question-answer pair, improve the answer by correcting errors, bolstering informativeness, aligning with the question, and providing comprehensive detail.
\\
\\
Given Question: {\color{blue}\{self-generated\_question\}}
\\
\\
Original Answer: {\color{blue}\{original\_model\_completion\}}
\\
\\
Rewritten Answer:

\end{prompt}

